The efficacy of tournament designs

Tournaments are a widely used mechanism to rank alternatives in a noisy environment. This paper investigates a fundamental issue of economics in tournament design: what is the best usage of limited resources, that is, how should the alternatives be compared pairwise to best approximate their true but latent ranking. We consider various formats including knockout tournaments, multi-stage championships consisting of round-robin groups followed by single elimination, and the Swiss-system. They are evaluated via Monte-Carlo simulations under six different assumptions on winning probabilities. Comparing the same pair of alternatives multiple times turns out to be an inefficacious policy. While seeding can increase the efficacy of the knockout and group-based designs, its influence remains marginal unless one has an unrealistically good estimation on the true ranking of the players. The Swiss-system is found to be the most accurate among all these tournament formats, especially in its ability to rank all participants. A possible explanation is that it does not eliminate a player after a single loss, while it takes the history of the comparisons into account. The results can be especially interesting for emerging esports, where the tournament designs are not yet solidified.

==> (inline-0) <==
\begin{tabular}{lllllllllllllllllllllllllllllllll}
   & 1                            & 2                            & 3                            & 4                            & 5                            & 6                            & 7                            & 8                            & 9                            & 10                           & 11                           & 12                           & 13                           & 14                           & 15                           & 16                           & 17                           & 18                           & 19                           & 20                           & 21                           & 22                           & 23                           & 24                           & 25                           & 26                           & 27                           & 28                           & 29                           & 30                           & 31                           & 32                           \\
1  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 & \cellcolor[HTML]{91CC7E}0.72 & \cellcolor[HTML]{8CCA7E}0.73 & \cellcolor[HTML]{87C97E}0.74 & \cellcolor[HTML]{82C77D}0.75 & \cellcolor[HTML]{7DC67D}0.76 & \cellcolor[HTML]{78C47D}0.77 & \cellcolor[HTML]{73C37C}0.78 & \cellcolor[HTML]{6EC17C}0.79 & \cellcolor[HTML]{69C07C}0.8  & \cellcolor[HTML]{63BE7B}0.81 \\
2  & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 & \cellcolor[HTML]{91CC7E}0.72 & \cellcolor[HTML]{8CCA7E}0.73 & \cellcolor[HTML]{87C97E}0.74 & \cellcolor[HTML]{82C77D}0.75 & \cellcolor[HTML]{7DC67D}0.76 & \cellcolor[HTML]{78C47D}0.77 & \cellcolor[HTML]{73C37C}0.78 & \cellcolor[HTML]{6EC17C}0.79 & \cellcolor[HTML]{69C07C}0.8  \\
3  & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 & \cellcolor[HTML]{91CC7E}0.72 & \cellcolor[HTML]{8CCA7E}0.73 & \cellcolor[HTML]{87C97E}0.74 & \cellcolor[HTML]{82C77D}0.75 & \cellcolor[HTML]{7DC67D}0.76 & \cellcolor[HTML]{78C47D}0.77 & \cellcolor[HTML]{73C37C}0.78 & \cellcolor[HTML]{6EC17C}0.79 \\
4  & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 & \cellcolor[HTML]{91CC7E}0.72 & \cellcolor[HTML]{8CCA7E}0.73 & \cellcolor[HTML]{87C97E}0.74 & \cellcolor[HTML]{82C77D}0.75 & \cellcolor[HTML]{7DC67D}0.76 & \cellcolor[HTML]{78C47D}0.77 & \cellcolor[HTML]{73C37C}0.78 \\
5  & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 & \cellcolor[HTML]{91CC7E}0.72 & \cellcolor[HTML]{8CCA7E}0.73 & \cellcolor[HTML]{87C97E}0.74 & \cellcolor[HTML]{82C77D}0.75 & \cellcolor[HTML]{7DC67D}0.76 & \cellcolor[HTML]{78C47D}0.77 \\
6  & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 & \cellcolor[HTML]{91CC7E}0.72 & \cellcolor[HTML]{8CCA7E}0.73 & \cellcolor[HTML]{87C97E}0.74 & \cellcolor[HTML]{82C77D}0.75 & \cellcolor[HTML]{7DC67D}0.76 \\
7  & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 & \cellcolor[HTML]{91CC7E}0.72 & \cellcolor[HTML]{8CCA7E}0.73 & \cellcolor[HTML]{87C97E}0.74 & \cellcolor[HTML]{82C77D}0.75 \\
8  & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 & \cellcolor[HTML]{91CC7E}0.72 & \cellcolor[HTML]{8CCA7E}0.73 & \cellcolor[HTML]{87C97E}0.74 \\
9  & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 & \cellcolor[HTML]{91CC7E}0.72 & \cellcolor[HTML]{8CCA7E}0.73 \\
10 & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 & \cellcolor[HTML]{91CC7E}0.72 \\
11 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  & \cellcolor[HTML]{96CD7E}0.71 \\
12 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 & \cellcolor[HTML]{9BCE7F}0.7  \\
13 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 & \cellcolor[HTML]{A0D07F}0.69 \\
14 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 & \cellcolor[HTML]{A5D17F}0.68 \\
15 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 & \cellcolor[HTML]{AAD380}0.67 \\
16 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 & \cellcolor[HTML]{AFD480}0.66 \\
17 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 & \cellcolor[HTML]{B4D680}0.65 \\
18 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 & \cellcolor[HTML]{B9D780}0.64 \\
19 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 & \cellcolor[HTML]{BED981}0.63 \\
20 & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 & \cellcolor[HTML]{C3DA81}0.62 \\
21 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  & \cellcolor[HTML]{C8DC81}0.61 \\
22 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 & \cellcolor[HTML]{CDDD82}0.6  \\
23 & \cellcolor[HTML]{FA8E72}0.28 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 & \cellcolor[HTML]{D2DE82}0.59 \\
24 & \cellcolor[HTML]{F98A71}0.27 & \cellcolor[HTML]{FA8E72}0.28 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 & \cellcolor[HTML]{D7E082}0.58 \\
25 & \cellcolor[HTML]{F98670}0.26 & \cellcolor[HTML]{F98A71}0.27 & \cellcolor[HTML]{FA8E72}0.28 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 & \cellcolor[HTML]{DCE182}0.57 \\
26 & \cellcolor[HTML]{F9826F}0.25 & \cellcolor[HTML]{F98670}0.26 & \cellcolor[HTML]{F98A71}0.27 & \cellcolor[HTML]{FA8E72}0.28 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 & \cellcolor[HTML]{E1E383}0.56 \\
27 & \cellcolor[HTML]{F97D6F}0.24 & \cellcolor[HTML]{F9826F}0.25 & \cellcolor[HTML]{F98670}0.26 & \cellcolor[HTML]{F98A71}0.27 & \cellcolor[HTML]{FA8E72}0.28 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 & \cellcolor[HTML]{E6E483}0.55 \\
28 & \cellcolor[HTML]{F8796E}0.23 & \cellcolor[HTML]{F97D6F}0.24 & \cellcolor[HTML]{F9826F}0.25 & \cellcolor[HTML]{F98670}0.26 & \cellcolor[HTML]{F98A71}0.27 & \cellcolor[HTML]{FA8E72}0.28 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 & \cellcolor[HTML]{EBE683}0.54 \\
29 & \cellcolor[HTML]{F8756D}0.22 & \cellcolor[HTML]{F8796E}0.23 & \cellcolor[HTML]{F97D6F}0.24 & \cellcolor[HTML]{F9826F}0.25 & \cellcolor[HTML]{F98670}0.26 & \cellcolor[HTML]{F98A71}0.27 & \cellcolor[HTML]{FA8E72}0.28 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 & \cellcolor[HTML]{F0E784}0.53 \\
30 & \cellcolor[HTML]{F8716C}0.21 & \cellcolor[HTML]{F8756D}0.22 & \cellcolor[HTML]{F8796E}0.23 & \cellcolor[HTML]{F97D6F}0.24 & \cellcolor[HTML]{F9826F}0.25 & \cellcolor[HTML]{F98670}0.26 & \cellcolor[HTML]{F98A71}0.27 & \cellcolor[HTML]{FA8E72}0.28 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 & \cellcolor[HTML]{F5E984}0.52 \\
31 & \cellcolor[HTML]{F86D6B}0.2  & \cellcolor[HTML]{F8716C}0.21 & \cellcolor[HTML]{F8756D}0.22 & \cellcolor[HTML]{F8796E}0.23 & \cellcolor[HTML]{F97D6F}0.24 & \cellcolor[HTML]{F9826F}0.25 & \cellcolor[HTML]{F98670}0.26 & \cellcolor[HTML]{F98A71}0.27 & \cellcolor[HTML]{FA8E72}0.28 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FAEA84}0.51 \\
32 & \cellcolor[HTML]{F8696B}0.19 & \cellcolor[HTML]{F86D6B}0.2  & \cellcolor[HTML]{F8716C}0.21 & \cellcolor[HTML]{F8756D}0.22 & \cellcolor[HTML]{F8796E}0.23 & \cellcolor[HTML]{F97D6F}0.24 & \cellcolor[HTML]{F9826F}0.25 & \cellcolor[HTML]{F98670}0.26 & \cellcolor[HTML]{F98A71}0.27 & \cellcolor[HTML]{FA8E72}0.28 & \cellcolor[HTML]{FA9273}0.29 & \cellcolor[HTML]{FA9773}0.3  & \cellcolor[HTML]{FA9B74}0.31 & \cellcolor[HTML]{FA9F75}0.32 & \cellcolor[HTML]{FBA376}0.33 & \cellcolor[HTML]{FBA777}0.34 & \cellcolor[HTML]{FBAC77}0.35 & \cellcolor[HTML]{FBB078}0.36 & \cellcolor[HTML]{FCB479}0.37 & \cellcolor[HTML]{FCB87A}0.38 & \cellcolor[HTML]{FCBC7B}0.39 & \cellcolor[HTML]{FCC17B}0.4  & \cellcolor[HTML]{FCC57C}0.41 & \cellcolor[HTML]{FDC97D}0.42 & \cellcolor[HTML]{FDCD7E}0.43 & \cellcolor[HTML]{FDD17F}0.44 & \cellcolor[HTML]{FDD67F}0.45 & \cellcolor[HTML]{FEDA80}0.46 & \cellcolor[HTML]{FEDE81}0.47 & \cellcolor[HTML]{FEE282}0.48 & \cellcolor[HTML]{FEE683}0.49 & \cellcolor[HTML]{FFEB84}0.5 
\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllllllllll}
   & 1                            & 2                            & 3                            & 4                            & 5                            & 6                            & 7                            & 8                            & 9                            & 10                           & 11                           & 12                           & 13                           & 14                           & 15                           & 16                           & 17                           & 18                           & 19                           & 20                           & 21                           & 22                           & 23                           & 24                           & 25                           & 26                           & 27                           & 28                           & 29                           & 30                           & 31                           & 32                           \\
1  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{83C87D}0.62 & \cellcolor[HTML]{83C87D}0.62 & \cellcolor[HTML]{83C87D}0.62 & \cellcolor[HTML]{83C87D}0.62 & \cellcolor[HTML]{78C47D}0.63 & \cellcolor[HTML]{78C47D}0.63 & \cellcolor[HTML]{78C47D}0.63 & \cellcolor[HTML]{78C47D}0.63 & \cellcolor[HTML]{6EC27C}0.64 & \cellcolor[HTML]{63BE7B}0.65 & \cellcolor[HTML]{63BE7B}0.65 \\
2  & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{83C87D}0.62 & \cellcolor[HTML]{83C87D}0.62 & \cellcolor[HTML]{83C87D}0.62 & \cellcolor[HTML]{78C47D}0.63 & \cellcolor[HTML]{78C47D}0.63 \\
3  & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{83C87D}0.62 & \cellcolor[HTML]{78C47D}0.63 & \cellcolor[HTML]{78C47D}0.63 \\
4  & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{83C87D}0.62 & \cellcolor[HTML]{83C87D}0.62 \\
5  & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{83C87D}0.62 & \cellcolor[HTML]{83C87D}0.62 \\
6  & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{83C87D}0.62 \\
7  & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{8DCB7E}0.61 & \cellcolor[HTML]{8DCB7E}0.61 \\
8  & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{98CE7F}0.6  & \cellcolor[HTML]{98CE7F}0.6  \\
9  & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{98CE7F}0.6  \\
10 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{98CE7F}0.6  \\
11 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{A2D17F}0.59 & \cellcolor[HTML]{A2D17F}0.59 \\
12 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 \\
13 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{C1D981}0.56 & \cellcolor[HTML]{B7D780}0.57 & \cellcolor[HTML]{ACD480}0.58 & \cellcolor[HTML]{ACD480}0.58 \\
14 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 \\
15 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 \\
16 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{CBDC81}0.55 & \cellcolor[HTML]{CBDC81}0.55 \\
17 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 \\
18 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 \\
19 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 \\
20 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 \\
21 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{D6DF82}0.54 & \cellcolor[HTML]{D6DF82}0.54 \\
22 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 \\
23 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 \\
24 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 & \cellcolor[HTML]{E0E283}0.53 \\
25 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{E0E283}0.53 \\
26 & \cellcolor[HTML]{F87A6E}0.37 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 \\
27 & \cellcolor[HTML]{F87A6E}0.37 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 \\
28 & \cellcolor[HTML]{F87A6E}0.37 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 \\
29 & \cellcolor[HTML]{F87A6E}0.37 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FCB77A}0.44 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{EBE583}0.52 & \cellcolor[HTML]{EBE583}0.52 \\
30 & \cellcolor[HTML]{F8716C}0.36 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FBAE78}0.43 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F5E984}0.51 & \cellcolor[HTML]{F5E984}0.51 \\
31 & \cellcolor[HTML]{F8696B}0.35 & \cellcolor[HTML]{F87A6E}0.37 & \cellcolor[HTML]{F87A6E}0.37 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  \\
32 & \cellcolor[HTML]{F8696B}0.35 & \cellcolor[HTML]{F87A6E}0.37 & \cellcolor[HTML]{F87A6E}0.37 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{F98370}0.38 & \cellcolor[HTML]{F98B71}0.39 & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9473}0.4  & \cellcolor[HTML]{FA9C74}0.41 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FBA576}0.42 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FCBF7B}0.45 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDC87D}0.46 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FDD07E}0.47 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FED980}0.48 & \cellcolor[HTML]{FEE282}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5 
\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllllllllll}
   & 1                            & 2                            & 3                            & 4                            & 5                            & 6                            & 7                            & 8                            & 9                            & 10                           & 11                           & 12                           & 13                           & 14                           & 15                           & 16                           & 17                           & 18                           & 19                           & 20                           & 21                           & 22                           & 23                           & 24                           & 25                           & 26                           & 27                           & 28                           & 29                           & 30                           & 31                           & 32                           \\
1  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
2  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
3  & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
4  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
5  & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
6  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
7  & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
8  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
9  & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
10 & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
11 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
12 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
13 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
14 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
15 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
16 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
17 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E283}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1D981}0.7  & \cellcolor[HTML]{B1D580}0.75 & \cellcolor[HTML]{A2D07F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C77D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{63BE7B}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
18 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
19 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
20 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
21 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    & \cellcolor[HTML]{64BF7C}1    \\
22 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 & \cellcolor[HTML]{64BF7C}1    \\
23 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  & \cellcolor[HTML]{73C37C}0.95 \\
24 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 & \cellcolor[HTML]{83C87D}0.9  \\
25 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  & \cellcolor[HTML]{92CC7E}0.85 \\
26 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 & \cellcolor[HTML]{A2D17F}0.8  \\
27 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  & \cellcolor[HTML]{B2D580}0.75 \\
28 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 & \cellcolor[HTML]{C1DA81}0.7  \\
29 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  & \cellcolor[HTML]{D1DE82}0.65 \\
30 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 & \cellcolor[HTML]{E0E383}0.6  \\
31 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F0E784}0.55 \\
32 & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8696B}0    & \cellcolor[HTML]{F8766D}0.05 & \cellcolor[HTML]{F98370}0.1  & \cellcolor[HTML]{FA9072}0.15 & \cellcolor[HTML]{FA9D75}0.2  & \cellcolor[HTML]{FBAA77}0.25 & \cellcolor[HTML]{FCB77A}0.3  & \cellcolor[HTML]{FCC47C}0.35 & \cellcolor[HTML]{FDD17F}0.4  & \cellcolor[HTML]{FEDE81}0.45 & \cellcolor[HTML]{FFEB84}0.5 
\end{tabular}
\begin{tabular}{p{0.1cm}llllllllllllllllllllllllllllllll}
   & 1                            & 2                            & 3                            & 4                            & 5                            & 6                            & 7                            & 8                            & 9                            & 10                           & 11                           & 12                           & 13                           & 14                           & 15                           & 16                           & 17                           & 18                           & 19                           & 20                           & 21                           & 22                           & 23                           & 24                           & 25                           & 26                           & 27                           & 28                           & 29                           & 30                           & 31                           & 32                           \\
1  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{99CE7F}0.75 & \cellcolor[HTML]{91CC7E}0.77 & \cellcolor[HTML]{91CC7E}0.77 & \cellcolor[HTML]{8DCA7E}0.78 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{84C87D}0.8  & \cellcolor[HTML]{84C87D}0.8  & \cellcolor[HTML]{78C47D}0.83 & \cellcolor[HTML]{78C47D}0.83 & \cellcolor[HTML]{78C47D}0.83 & \cellcolor[HTML]{74C37C}0.84 & \cellcolor[HTML]{70C27C}0.85 & \cellcolor[HTML]{70C27C}0.85 & \cellcolor[HTML]{70C27C}0.85 & \cellcolor[HTML]{6CC17C}0.86 & \cellcolor[HTML]{6CC17C}0.86 & \cellcolor[HTML]{63BE7B}0.88 & \cellcolor[HTML]{63BE7B}0.88 & \cellcolor[HTML]{63BE7B}0.88 & \cellcolor[HTML]{63BE7B}0.88 & \cellcolor[HTML]{63BE7B}0.88 & \cellcolor[HTML]{63BE7B}0.88 \\
2  & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{ADD480}0.7  & \cellcolor[HTML]{ADD480}0.7  & \cellcolor[HTML]{ADD480}0.7  & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A1D07F}0.73 & \cellcolor[HTML]{A1D07F}0.73 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{99CE7F}0.75 & \cellcolor[HTML]{95CD7E}0.76 & \cellcolor[HTML]{95CD7E}0.76 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{84C87D}0.8  & \cellcolor[HTML]{80C77D}0.81 & \cellcolor[HTML]{7CC67D}0.82 & \cellcolor[HTML]{7CC67D}0.82 & \cellcolor[HTML]{7CC67D}0.82 & \cellcolor[HTML]{78C47D}0.83 & \cellcolor[HTML]{78C47D}0.83 & \cellcolor[HTML]{70C27C}0.85 & \cellcolor[HTML]{70C27C}0.85 & \cellcolor[HTML]{70C27C}0.85 & \cellcolor[HTML]{6CC17C}0.86 & \cellcolor[HTML]{6CC17C}0.86 & \cellcolor[HTML]{6CC17C}0.86 \\
3  & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{ADD480}0.7  & \cellcolor[HTML]{A1D07F}0.73 & \cellcolor[HTML]{A1D07F}0.73 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{99CE7F}0.75 & \cellcolor[HTML]{95CD7E}0.76 & \cellcolor[HTML]{95CD7E}0.76 & \cellcolor[HTML]{91CC7E}0.77 & \cellcolor[HTML]{8DCA7E}0.78 & \cellcolor[HTML]{8DCA7E}0.78 & \cellcolor[HTML]{84C87D}0.8  & \cellcolor[HTML]{80C77D}0.81 & \cellcolor[HTML]{80C77D}0.81 & \cellcolor[HTML]{80C77D}0.81 & \cellcolor[HTML]{80C77D}0.81 & \cellcolor[HTML]{80C77D}0.81 \\
4  & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{C6DB81}0.64 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A1D07F}0.73 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{99CE7F}0.75 & \cellcolor[HTML]{95CD7E}0.76 & \cellcolor[HTML]{95CD7E}0.76 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{88C97E}0.79 \\
5  & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{C6DB81}0.64 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{ADD480}0.7  & \cellcolor[HTML]{ADD480}0.7  & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A1D07F}0.73 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{9DCF7F}0.74 & \cellcolor[HTML]{95CD7E}0.76 & \cellcolor[HTML]{95CD7E}0.76 & \cellcolor[HTML]{8DCA7E}0.78 & \cellcolor[HTML]{8DCA7E}0.78 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{88C97E}0.79 & \cellcolor[HTML]{88C97E}0.79 \\
6  & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{ADD480}0.7  & \cellcolor[HTML]{ADD480}0.7  & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{99CE7F}0.75 & \cellcolor[HTML]{99CE7F}0.75 & \cellcolor[HTML]{99CE7F}0.75 & \cellcolor[HTML]{95CD7E}0.76 & \cellcolor[HTML]{95CD7E}0.76 & \cellcolor[HTML]{95CD7E}0.76 \\
7  & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{F7E984}0.52 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{B6D680}0.68 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A1D07F}0.73 & \cellcolor[HTML]{A1D07F}0.73 & \cellcolor[HTML]{A1D07F}0.73 \\
8  & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FBA676}0.3  & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A1D07F}0.73 & \cellcolor[HTML]{A1D07F}0.73 \\
9  & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FBA676}0.3  & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{B6D680}0.68 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 \\
10 & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FBA676}0.3  & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{B6D680}0.68 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 & \cellcolor[HTML]{A5D17F}0.72 \\
11 & \cellcolor[HTML]{FA9573}0.25 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FEE482}0.48 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{C6DB81}0.64 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{ADD480}0.7  & \cellcolor[HTML]{ADD480}0.7  & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A9D380}0.71 & \cellcolor[HTML]{A9D380}0.71 \\
12 & \cellcolor[HTML]{FA8E72}0.23 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{B6D680}0.68 & \cellcolor[HTML]{B6D680}0.68 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{B2D580}0.69 \\
13 & \cellcolor[HTML]{FA8E72}0.23 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{CADC81}0.63 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{B6D680}0.68 & \cellcolor[HTML]{B6D680}0.68 & \cellcolor[HTML]{B6D680}0.68 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{B2D580}0.69 & \cellcolor[HTML]{B2D580}0.69 \\
14 & \cellcolor[HTML]{F98B71}0.22 & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCBB7A}0.36 & \cellcolor[HTML]{FCBB7A}0.36 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F7E984}0.52 & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{C6DB81}0.64 & \cellcolor[HTML]{C6DB81}0.64 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{BAD780}0.67 & \cellcolor[HTML]{B6D680}0.68 & \cellcolor[HTML]{B6D680}0.68 & \cellcolor[HTML]{B6D680}0.68 \\
15 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{FA9573}0.25 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FEE482}0.48 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{CEDD82}0.62 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BED981}0.66 \\
16 & \cellcolor[HTML]{F98470}0.2  & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{C6DB81}0.64 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{BED981}0.66 & \cellcolor[HTML]{BED981}0.66 \\
17 & \cellcolor[HTML]{F98470}0.2  & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FBA676}0.3  & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{C6DB81}0.64 & \cellcolor[HTML]{C6DB81}0.64 & \cellcolor[HTML]{C6DB81}0.64 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{C2DA81}0.65 & \cellcolor[HTML]{C2DA81}0.65 \\
18 & \cellcolor[HTML]{F87A6E}0.17 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBA676}0.3  & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{D2DE82}0.61 \\
19 & \cellcolor[HTML]{F87A6E}0.17 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBA676}0.3  & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{D2DE82}0.61 \\
20 & \cellcolor[HTML]{F87A6E}0.17 & \cellcolor[HTML]{F98470}0.2  & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F7E984}0.52 & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D6E082}0.6  & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{D2DE82}0.61 & \cellcolor[HTML]{D2DE82}0.61 \\
21 & \cellcolor[HTML]{F8766D}0.16 & \cellcolor[HTML]{F9806F}0.19 & \cellcolor[HTML]{FA9573}0.25 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCBB7A}0.36 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FEE482}0.48 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{F7E984}0.52 & \cellcolor[HTML]{F7E984}0.52 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{DBE182}0.59 & \cellcolor[HTML]{DBE182}0.59 \\
22 & \cellcolor[HTML]{F8736C}0.15 & \cellcolor[HTML]{F97D6E}0.18 & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FBA676}0.3  & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{DFE283}0.58 & \cellcolor[HTML]{DFE283}0.58 \\
23 & \cellcolor[HTML]{F8736C}0.15 & \cellcolor[HTML]{F97D6E}0.18 & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FBA676}0.3  & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE482}0.48 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{F7E984}0.52 & \cellcolor[HTML]{F7E984}0.52 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{E3E383}0.57 & \cellcolor[HTML]{E3E383}0.57 \\
24 & \cellcolor[HTML]{F8736C}0.15 & \cellcolor[HTML]{F97D6E}0.18 & \cellcolor[HTML]{FA8E72}0.23 & \cellcolor[HTML]{FA9573}0.25 & \cellcolor[HTML]{FA9874}0.26 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCBE7B}0.37 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEE482}0.48 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F7E984}0.52 & \cellcolor[HTML]{F7E984}0.52 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{E7E483}0.56 & \cellcolor[HTML]{E7E483}0.56 \\
25 & \cellcolor[HTML]{F86F6C}0.14 & \cellcolor[HTML]{F87A6E}0.17 & \cellcolor[HTML]{F98B71}0.22 & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCBB7A}0.36 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FEE482}0.48 & \cellcolor[HTML]{FEE482}0.48 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{EBE683}0.55 \\
26 & \cellcolor[HTML]{F86F6C}0.14 & \cellcolor[HTML]{F87A6E}0.17 & \cellcolor[HTML]{F98B71}0.22 & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCBB7A}0.36 & \cellcolor[HTML]{FCC17C}0.38 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FEE482}0.48 & \cellcolor[HTML]{FEE482}0.48 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F3E884}0.53 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EFE784}0.54 & \cellcolor[HTML]{EBE683}0.55 & \cellcolor[HTML]{EBE683}0.55 \\
27 & \cellcolor[HTML]{F8696B}0.12 & \cellcolor[HTML]{F8736C}0.15 & \cellcolor[HTML]{F98470}0.2  & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{F98B71}0.22 & \cellcolor[HTML]{FA9573}0.25 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBA676}0.3  & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCBB7A}0.36 & \cellcolor[HTML]{FCBB7A}0.36 & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE082}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{FBEA84}0.51 \\
28 & \cellcolor[HTML]{F8696B}0.12 & \cellcolor[HTML]{F8736C}0.15 & \cellcolor[HTML]{F9806F}0.19 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{F98B71}0.22 & \cellcolor[HTML]{FA9573}0.25 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FBA676}0.3  & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCBB7A}0.36 & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{FBEA84}0.51 \\
29 & \cellcolor[HTML]{F8696B}0.12 & \cellcolor[HTML]{F8736C}0.15 & \cellcolor[HTML]{F9806F}0.19 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{FA9573}0.25 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FBB078}0.33 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCBB7A}0.36 & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDC87D}0.4  & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{FBEA84}0.51 & \cellcolor[HTML]{FBEA84}0.51 \\
30 & \cellcolor[HTML]{F8696B}0.12 & \cellcolor[HTML]{F86F6C}0.14 & \cellcolor[HTML]{F9806F}0.19 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEDD81}0.46 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  \\
31 & \cellcolor[HTML]{F8696B}0.12 & \cellcolor[HTML]{F86F6C}0.14 & \cellcolor[HTML]{F9806F}0.19 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  \\
32 & \cellcolor[HTML]{F8696B}0.12 & \cellcolor[HTML]{F86F6C}0.14 & \cellcolor[HTML]{F9806F}0.19 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{F98770}0.21 & \cellcolor[HTML]{FA9272}0.24 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FA9C74}0.27 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FA9F75}0.28 & \cellcolor[HTML]{FBA376}0.29 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAA77}0.31 & \cellcolor[HTML]{FBAD78}0.32 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB479}0.34 & \cellcolor[HTML]{FCB77A}0.35 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FCC57C}0.39 & \cellcolor[HTML]{FDCC7E}0.41 & \cellcolor[HTML]{FDCF7E}0.42 & \cellcolor[HTML]{FDD37F}0.43 & \cellcolor[HTML]{FDD680}0.44 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FED980}0.45 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FEE783}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5 
\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllllllllll}
   & 1                            & 2                            & 3                            & 4                            & 5                            & 6                            & 7                            & 8                            & 9                            & 10                           & 11                           & 12                           & 13                           & 14                           & 15                           & 16                           & 17                           & 18                           & 19                           & 20                           & 21                           & 22                           & 23                           & 24                           & 25                           & 26                           & 27                           & 28                           & 29                           & 30                           & 31                           & 32                           \\
1  & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
2  & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
3  & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
4  & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
5  & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
6  & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
7  & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9C74}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
8  & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F9826F}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
9  & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
10 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
11 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
12 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
13 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
14 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
15 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
16 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
17 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
18 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
19 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
20 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
21 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
22 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
23 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
24 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
25 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
26 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
27 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 & \cellcolor[HTML]{63BE7B}1.00 \\
28 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 & \cellcolor[HTML]{83C77D}0.90 \\
29 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 & \cellcolor[HTML]{A2D07F}0.80 \\
30 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 & \cellcolor[HTML]{C1DA81}0.70 \\
31 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50 & \cellcolor[HTML]{E0E383}0.60 \\
32 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98370}0.10 & \cellcolor[HTML]{FA9D75}0.20 & \cellcolor[HTML]{FCB77A}0.30 & \cellcolor[HTML]{FDD17F}0.40 & \cellcolor[HTML]{FFEB84}0.50
\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllllllllll}
   & 1                            & 2                            & 3                            & 4                            & 5                            & 6                            & 7                            & 8                            & 9                            & 10                           & 11                           & 12                           & 13                           & 14                           & 15                           & 16                           & 17                           & 18                           & 19                           & 20                           & 21                           & 22                           & 23                           & 24                           & 25                           & 26                           & 27                           & 28                           & 29                           & 30                           & 31                           & 32                           \\
1  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{A8D27F}0.77 & \cellcolor[HTML]{8ECB7E}0.85 & \cellcolor[HTML]{84C87D}0.88 & \cellcolor[HTML]{7DC67D}0.9  & \cellcolor[HTML]{7DC67D}0.9  & \cellcolor[HTML]{7AC57D}0.91 & \cellcolor[HTML]{7AC57D}0.91 & \cellcolor[HTML]{7AC57D}0.91 & \cellcolor[HTML]{74C37C}0.93 & \cellcolor[HTML]{74C37C}0.93 & \cellcolor[HTML]{71C27C}0.94 & \cellcolor[HTML]{71C27C}0.94 & \cellcolor[HTML]{71C27C}0.94 & \cellcolor[HTML]{6DC17C}0.95 & \cellcolor[HTML]{6DC17C}0.95 & \cellcolor[HTML]{6DC17C}0.95 & \cellcolor[HTML]{6AC07C}0.96 & \cellcolor[HTML]{6AC07C}0.96 & \cellcolor[HTML]{6AC07C}0.96 & \cellcolor[HTML]{6AC07C}0.96 & \cellcolor[HTML]{6AC07C}0.96 & \cellcolor[HTML]{6AC07C}0.96 & \cellcolor[HTML]{6AC07C}0.96 & \cellcolor[HTML]{6AC07C}0.96 & \cellcolor[HTML]{67BF7C}0.97 & \cellcolor[HTML]{67BF7C}0.97 & \cellcolor[HTML]{63BE7B}0.98 & \cellcolor[HTML]{63BE7B}0.98 & \cellcolor[HTML]{63BE7B}0.98 & \cellcolor[HTML]{63BE7B}0.98 \\
2  & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{9BCE7F}0.81 & \cellcolor[HTML]{91CC7E}0.84 & \cellcolor[HTML]{87C97E}0.87 & \cellcolor[HTML]{87C97E}0.87 & \cellcolor[HTML]{84C87D}0.88 & \cellcolor[HTML]{84C87D}0.88 & \cellcolor[HTML]{84C87D}0.88 & \cellcolor[HTML]{7DC67D}0.9  & \cellcolor[HTML]{7AC57D}0.91 & \cellcolor[HTML]{77C47D}0.92 & \cellcolor[HTML]{77C47D}0.92 & \cellcolor[HTML]{74C37C}0.93 & \cellcolor[HTML]{74C37C}0.93 & \cellcolor[HTML]{74C37C}0.93 & \cellcolor[HTML]{71C27C}0.94 & \cellcolor[HTML]{71C27C}0.94 & \cellcolor[HTML]{71C27C}0.94 & \cellcolor[HTML]{71C27C}0.94 & \cellcolor[HTML]{6DC17C}0.95 & \cellcolor[HTML]{6DC17C}0.95 & \cellcolor[HTML]{6DC17C}0.95 & \cellcolor[HTML]{6DC17C}0.95 & \cellcolor[HTML]{6DC17C}0.95 & \cellcolor[HTML]{6DC17C}0.95 & \cellcolor[HTML]{6DC17C}0.95 & \cellcolor[HTML]{67BF7C}0.97 & \cellcolor[HTML]{67BF7C}0.97 & \cellcolor[HTML]{67BF7C}0.97 & \cellcolor[HTML]{63BE7B}0.98 \\
3  & \cellcolor[HTML]{FBA175}0.23 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{ABD380}0.76 & \cellcolor[HTML]{A1D07F}0.79 & \cellcolor[HTML]{9BCE7F}0.81 & \cellcolor[HTML]{94CD7E}0.83 & \cellcolor[HTML]{94CD7E}0.83 & \cellcolor[HTML]{91CC7E}0.84 & \cellcolor[HTML]{8ECB7E}0.85 & \cellcolor[HTML]{8ECB7E}0.85 & \cellcolor[HTML]{8ACA7E}0.86 & \cellcolor[HTML]{87C97E}0.87 & \cellcolor[HTML]{87C97E}0.87 & \cellcolor[HTML]{84C87D}0.88 & \cellcolor[HTML]{84C87D}0.88 & \cellcolor[HTML]{84C87D}0.88 & \cellcolor[HTML]{81C77D}0.89 & \cellcolor[HTML]{81C77D}0.89 & \cellcolor[HTML]{81C77D}0.89 & \cellcolor[HTML]{7DC67D}0.9  & \cellcolor[HTML]{7DC67D}0.9  & \cellcolor[HTML]{74C37C}0.93 & \cellcolor[HTML]{74C37C}0.93 & \cellcolor[HTML]{71C27C}0.94 & \cellcolor[HTML]{71C27C}0.94 \\
4  & \cellcolor[HTML]{F98C71}0.15 & \cellcolor[HTML]{FA9773}0.19 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{ABD380}0.76 & \cellcolor[HTML]{A8D27F}0.77 & \cellcolor[HTML]{A4D17F}0.78 & \cellcolor[HTML]{A1D07F}0.79 & \cellcolor[HTML]{A1D07F}0.79 & \cellcolor[HTML]{9ECF7F}0.8  & \cellcolor[HTML]{9BCE7F}0.81 & \cellcolor[HTML]{9BCE7F}0.81 & \cellcolor[HTML]{98CE7F}0.82 & \cellcolor[HTML]{98CE7F}0.82 & \cellcolor[HTML]{98CE7F}0.82 & \cellcolor[HTML]{94CD7E}0.83 & \cellcolor[HTML]{94CD7E}0.83 & \cellcolor[HTML]{84C87D}0.88 & \cellcolor[HTML]{84C87D}0.88 & \cellcolor[HTML]{7DC67D}0.9  & \cellcolor[HTML]{7DC67D}0.9  \\
5  & \cellcolor[HTML]{F98470}0.12 & \cellcolor[HTML]{FA8E72}0.16 & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{E2E383}0.59 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{BFD981}0.7  & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{ABD380}0.76 & \cellcolor[HTML]{A8D27F}0.77 & \cellcolor[HTML]{A4D17F}0.78 & \cellcolor[HTML]{A4D17F}0.78 & \cellcolor[HTML]{A4D17F}0.78 & \cellcolor[HTML]{A1D07F}0.79 & \cellcolor[HTML]{9ECF7F}0.8  & \cellcolor[HTML]{9ECF7F}0.8  & \cellcolor[HTML]{8ECB7E}0.85 & \cellcolor[HTML]{8ECB7E}0.85 & \cellcolor[HTML]{87C97E}0.87 & \cellcolor[HTML]{84C87D}0.88 \\
6  & \cellcolor[HTML]{F97E6F}0.1  & \cellcolor[HTML]{F98670}0.13 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{E2E383}0.59 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{CFDD82}0.65 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{C5DB81}0.68 & \cellcolor[HTML]{BFD981}0.7  & \cellcolor[HTML]{BFD981}0.7  & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{ABD380}0.76 & \cellcolor[HTML]{ABD380}0.76 & \cellcolor[HTML]{98CE7F}0.82 & \cellcolor[HTML]{98CE7F}0.82 & \cellcolor[HTML]{8ECB7E}0.85 & \cellcolor[HTML]{8ACA7E}0.86 \\
7  & \cellcolor[HTML]{F97E6F}0.1  & \cellcolor[HTML]{F98670}0.13 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{BFD981}0.7  & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{9BCE7F}0.81 & \cellcolor[HTML]{98CE7F}0.82 & \cellcolor[HTML]{91CC7E}0.84 & \cellcolor[HTML]{8ECB7E}0.85 \\
8  & \cellcolor[HTML]{F97B6E}0.09 & \cellcolor[HTML]{F98470}0.12 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E2E383}0.59 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{BFD981}0.7  & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{9BCE7F}0.81 & \cellcolor[HTML]{9BCE7F}0.81 & \cellcolor[HTML]{91CC7E}0.84 & \cellcolor[HTML]{8ECB7E}0.85 \\
9  & \cellcolor[HTML]{F97B6E}0.09 & \cellcolor[HTML]{F98470}0.12 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{CFDD82}0.65 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{C5DB81}0.68 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{BFD981}0.7  & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{9ECF7F}0.8  & \cellcolor[HTML]{9BCE7F}0.81 & \cellcolor[HTML]{94CD7E}0.83 & \cellcolor[HTML]{91CC7E}0.84 \\
10 & \cellcolor[HTML]{F97B6E}0.09 & \cellcolor[HTML]{F98470}0.12 & \cellcolor[HTML]{FBA476}0.24 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDD27F}0.41 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{CFDD82}0.65 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{C5DB81}0.68 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{BFD981}0.7  & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{9ECF7F}0.8  & \cellcolor[HTML]{9ECF7F}0.8  & \cellcolor[HTML]{94CD7E}0.83 & \cellcolor[HTML]{91CC7E}0.84 \\
11 & \cellcolor[HTML]{F8766D}0.07 & \cellcolor[HTML]{F97E6F}0.1  & \cellcolor[HTML]{FA9C74}0.21 & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDD27F}0.41 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E2E383}0.59 & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{CFDD82}0.65 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{C5DB81}0.68 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{A8D27F}0.77 & \cellcolor[HTML]{A8D27F}0.77 & \cellcolor[HTML]{A1D07F}0.79 & \cellcolor[HTML]{9BCE7F}0.81 \\
12 & \cellcolor[HTML]{F8766D}0.07 & \cellcolor[HTML]{F97B6E}0.09 & \cellcolor[HTML]{FA9773}0.19 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDD27F}0.41 & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{CFDD82}0.65 & \cellcolor[HTML]{CFDD82}0.65 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{A4D17F}0.78 & \cellcolor[HTML]{A1D07F}0.79 \\
13 & \cellcolor[HTML]{F8736D}0.06 & \cellcolor[HTML]{F8796E}0.08 & \cellcolor[HTML]{FA9172}0.17 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{E2E383}0.59 & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{A8D27F}0.77 \\
14 & \cellcolor[HTML]{F8736D}0.06 & \cellcolor[HTML]{F8796E}0.08 & \cellcolor[HTML]{FA9172}0.17 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{E2E383}0.59 & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{AED480}0.75 & \cellcolor[HTML]{A8D27F}0.77 \\
15 & \cellcolor[HTML]{F8736D}0.06 & \cellcolor[HTML]{F8766D}0.07 & \cellcolor[HTML]{FA8E72}0.16 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{E2E383}0.59 & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{BBD881}0.71 & \cellcolor[HTML]{B1D580}0.74 & \cellcolor[HTML]{ABD380}0.76 \\
16 & \cellcolor[HTML]{F8716C}0.05 & \cellcolor[HTML]{F8766D}0.07 & \cellcolor[HTML]{F98C71}0.15 & \cellcolor[HTML]{FBA476}0.24 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDD27F}0.41 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{E2E383}0.59 & \cellcolor[HTML]{E2E383}0.59 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{BFD981}0.7  & \cellcolor[HTML]{B5D680}0.73 & \cellcolor[HTML]{B1D580}0.74 \\
17 & \cellcolor[HTML]{F8716C}0.05 & \cellcolor[HTML]{F8766D}0.07 & \cellcolor[HTML]{F98C71}0.15 & \cellcolor[HTML]{FBA175}0.23 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FCBA7A}0.32 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{E6E483}0.58 & \cellcolor[HTML]{E2E383}0.59 & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{B8D780}0.72 & \cellcolor[HTML]{B1D580}0.74 \\
18 & \cellcolor[HTML]{F8716C}0.05 & \cellcolor[HTML]{F8736D}0.06 & \cellcolor[HTML]{F98971}0.14 & \cellcolor[HTML]{FA9F75}0.22 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{BFD981}0.7  & \cellcolor[HTML]{B8D780}0.72 \\
19 & \cellcolor[HTML]{F86E6C}0.04 & \cellcolor[HTML]{F8736D}0.06 & \cellcolor[HTML]{F98670}0.13 & \cellcolor[HTML]{FA9C74}0.21 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCBA7A}0.32 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{E9E583}0.57 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{BFD981}0.7  & \cellcolor[HTML]{BBD881}0.71 \\
20 & \cellcolor[HTML]{F86E6C}0.04 & \cellcolor[HTML]{F8736D}0.06 & \cellcolor[HTML]{F98670}0.13 & \cellcolor[HTML]{FA9C74}0.21 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCBA7A}0.32 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{ECE683}0.56 & \cellcolor[HTML]{CFDD82}0.65 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{C2DA81}0.69 & \cellcolor[HTML]{BBD881}0.71 \\
21 & \cellcolor[HTML]{F86E6C}0.04 & \cellcolor[HTML]{F8736D}0.06 & \cellcolor[HTML]{F98470}0.12 & \cellcolor[HTML]{FA9974}0.2  & \cellcolor[HTML]{FBA476}0.24 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDD27F}0.41 & \cellcolor[HTML]{FDD27F}0.41 & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{EFE784}0.55 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{C5DB81}0.68 & \cellcolor[HTML]{BFD981}0.7  \\
22 & \cellcolor[HTML]{F86E6C}0.04 & \cellcolor[HTML]{F8716C}0.05 & \cellcolor[HTML]{F98470}0.12 & \cellcolor[HTML]{FA9773}0.19 & \cellcolor[HTML]{FBA175}0.23 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDD27F}0.41 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{C8DC81}0.67 & \cellcolor[HTML]{C2DA81}0.69 \\
23 & \cellcolor[HTML]{F86E6C}0.04 & \cellcolor[HTML]{F8716C}0.05 & \cellcolor[HTML]{F98470}0.12 & \cellcolor[HTML]{FA9773}0.19 & \cellcolor[HTML]{FA9F75}0.22 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{F6E984}0.53 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D5DF82}0.63 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{C5DB81}0.68 \\
24 & \cellcolor[HTML]{F86E6C}0.04 & \cellcolor[HTML]{F8716C}0.05 & \cellcolor[HTML]{F9816F}0.11 & \cellcolor[HTML]{FA9473}0.18 & \cellcolor[HTML]{FA9F75}0.22 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{CBDC81}0.66 & \cellcolor[HTML]{C5DB81}0.68 \\
25 & \cellcolor[HTML]{F86E6C}0.04 & \cellcolor[HTML]{F8716C}0.05 & \cellcolor[HTML]{F9816F}0.11 & \cellcolor[HTML]{FA9473}0.18 & \cellcolor[HTML]{FA9F75}0.22 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDD27F}0.41 & \cellcolor[HTML]{FDD57F}0.42 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{F9EA84}0.52 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{D8E082}0.62 & \cellcolor[HTML]{CFDD82}0.65 & \cellcolor[HTML]{C8DC81}0.67 \\
26 & \cellcolor[HTML]{F86E6C}0.04 & \cellcolor[HTML]{F8716C}0.05 & \cellcolor[HTML]{F9816F}0.11 & \cellcolor[HTML]{FA9473}0.18 & \cellcolor[HTML]{FA9C74}0.21 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FCBA7A}0.32 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDD27F}0.41 & \cellcolor[HTML]{FDD27F}0.41 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{FCEB84}0.51 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{DCE182}0.61 & \cellcolor[HTML]{CFDD82}0.65 & \cellcolor[HTML]{C8DC81}0.67 \\
27 & \cellcolor[HTML]{F86B6B}0.03 & \cellcolor[HTML]{F8716C}0.05 & \cellcolor[HTML]{F97E6F}0.1  & \cellcolor[HTML]{FA9172}0.17 & \cellcolor[HTML]{FA9974}0.2  & \cellcolor[HTML]{FBA476}0.24 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{CFDD82}0.65 \\
28 & \cellcolor[HTML]{F86B6B}0.03 & \cellcolor[HTML]{F8716C}0.05 & \cellcolor[HTML]{F97E6F}0.1  & \cellcolor[HTML]{FA9172}0.17 & \cellcolor[HTML]{FA9974}0.2  & \cellcolor[HTML]{FBA476}0.24 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FDD880}0.43 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEDD81}0.45 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE282}0.47 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FEE883}0.49 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{DFE283}0.6  & \cellcolor[HTML]{D2DE82}0.64 & \cellcolor[HTML]{CFDD82}0.65 \\
29 & \cellcolor[HTML]{F8696B}0.02 & \cellcolor[HTML]{F86B6B}0.03 & \cellcolor[HTML]{F8766D}0.07 & \cellcolor[HTML]{F98470}0.12 & \cellcolor[HTML]{F98C71}0.15 & \cellcolor[HTML]{FA9473}0.18 & \cellcolor[HTML]{FA9773}0.19 & \cellcolor[HTML]{FA9773}0.19 & \cellcolor[HTML]{FA9974}0.2  & \cellcolor[HTML]{FA9974}0.2  & \cellcolor[HTML]{FBA175}0.23 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{ECE683}0.56 \\
30 & \cellcolor[HTML]{F8696B}0.02 & \cellcolor[HTML]{F86B6B}0.03 & \cellcolor[HTML]{F8766D}0.07 & \cellcolor[HTML]{F98470}0.12 & \cellcolor[HTML]{F98C71}0.15 & \cellcolor[HTML]{FA9473}0.18 & \cellcolor[HTML]{FA9473}0.18 & \cellcolor[HTML]{FA9773}0.19 & \cellcolor[HTML]{FA9773}0.19 & \cellcolor[HTML]{FA9974}0.2  & \cellcolor[HTML]{FBA175}0.23 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDC77D}0.37 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCA7D}0.38 & \cellcolor[HTML]{FDCD7E}0.39 & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FDCF7E}0.4  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F2E884}0.54 & \cellcolor[HTML]{ECE683}0.56 \\
31 & \cellcolor[HTML]{F8696B}0.02 & \cellcolor[HTML]{F86B6B}0.03 & \cellcolor[HTML]{F8736D}0.06 & \cellcolor[HTML]{F97E6F}0.1  & \cellcolor[HTML]{F98670}0.13 & \cellcolor[HTML]{F98C71}0.15 & \cellcolor[HTML]{FA8E72}0.16 & \cellcolor[HTML]{FA8E72}0.16 & \cellcolor[HTML]{FA9172}0.17 & \cellcolor[HTML]{FA9172}0.17 & \cellcolor[HTML]{FA9C74}0.21 & \cellcolor[HTML]{FA9F75}0.22 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FBA776}0.25 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FBAC78}0.27 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCBA7A}0.32 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FCBF7B}0.34 & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FCC57C}0.36 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FEE081}0.46 & \cellcolor[HTML]{FFEB84}0.5  & \cellcolor[HTML]{F9EA84}0.52 \\
32 & \cellcolor[HTML]{F8696B}0.02 & \cellcolor[HTML]{F8696B}0.02 & \cellcolor[HTML]{F8736D}0.06 & \cellcolor[HTML]{F97E6F}0.1  & \cellcolor[HTML]{F98470}0.12 & \cellcolor[HTML]{F98971}0.14 & \cellcolor[HTML]{F98C71}0.15 & \cellcolor[HTML]{F98C71}0.15 & \cellcolor[HTML]{FA8E72}0.16 & \cellcolor[HTML]{FA8E72}0.16 & \cellcolor[HTML]{FA9773}0.19 & \cellcolor[HTML]{FA9C74}0.21 & \cellcolor[HTML]{FBA175}0.23 & \cellcolor[HTML]{FBA175}0.23 & \cellcolor[HTML]{FBA476}0.24 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FBAA77}0.26 & \cellcolor[HTML]{FBAF78}0.28 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FBB279}0.29 & \cellcolor[HTML]{FCB479}0.3  & \cellcolor[HTML]{FCB77A}0.31 & \cellcolor[HTML]{FCBA7A}0.32 & \cellcolor[HTML]{FCBA7A}0.32 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FCBC7B}0.33 & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FCC27C}0.35 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEDA80}0.44 & \cellcolor[HTML]{FEE582}0.48 & \cellcolor[HTML]{FFEB84}0.5 
\end{tabular}

==> Figure1_rating_performance_differences.tex <==
%\include{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.96\textwidth, 
height = 0.6\textwidth,
%title = {Number of inversions, $\texttt{skill}=5$},
%title style = {align=center, font=\small},
xlabel = {Player ID},
x label style = {font = \small},
ylabel = {Difference in rating points},
y label style = {font = \small},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 0,
xmax = 900,
xmajorgrids = true,
%ymin = 0,
%ymode = log,
log ticks with fixed point,
x tick label style={/pgf/number format/1000 sep=\,},
ymajorgrids = true,
%legend entries = {Swiss-system with five rounds$\qquad$,Knockout},
%legend style = {at={(0.5,-0.1)},anchor = north,legend columns = 3}
]
\draw[very thick](axis cs:\pgfkeysvalueof{/pgfplots/xmin},0)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% Knockout
\addplot [blue, only marks, mark = x, mark size = 1pt, ultra thick] coordinates{
(1,-259)
(2,-244)
(3,-232)
(4,-220)
(5,-218)
(6,-206)
(7,-206)
(8,-204)
(9,-200)
(10,-200)
(11,-198)
(12,-192)
(13,-190)
(14,-189)
(15,-188)
(16,-187)
(17,-184)
(18,-182)
(19,-179)
(20,-178)
(21,-177)
(22,-176)
(23,-174)
(24,-174)
(25,-173)
(26,-172)
(27,-169)
(28,-168)
(29,-168)
(30,-167)
(31,-167)
(32,-165)
(33,-163)
(34,-160)
(35,-159)
(36,-158)
(37,-158)
(38,-158)
(39,-156)
(40,-156)
(41,-153)
(42,-153)
(43,-149)
(44,-149)
(45,-149)
(46,-149)
(47,-148)
(48,-147)
(49,-146)
(50,-145)
(51,-145)
(52,-144)
(53,-144)
(54,-143)
(55,-142)
(56,-140)
(57,-139)
(58,-138)
(59,-138)
(60,-137)
(61,-136)
(62,-131)
(63,-129)
(64,-129)
(65,-128)
(66,-128)
(67,-128)
(68,-128)
(69,-127)
(70,-125)
(71,-125)
(72,-125)
(73,-124)
(74,-124)
(75,-121)
(76,-121)
(77,-120)
(78,-120)
(79,-120)
(80,-119)
(81,-118)
(82,-118)
(83,-116)
(84,-116)
(85,-116)
(86,-116)
(87,-114)
(88,-113)
(89,-112)
(90,-110)
(91,-110)
(92,-109)
(93,-109)
(94,-109)
(95,-108)
(96,-107)
(97,-107)
(98,-107)
(99,-106)
(100,-106)
(101,-105)
(102,-105)
(103,-104)
(104,-104)
(105,-103)
(106,-103)
(107,-103)
(108,-102)
(109,-102)
(110,-102)
(111,-102)
(112,-101)
(113,-101)
(114,-101)
(115,-100)
(116,-100)
(117,-99)
(118,-98)
(119,-98)
(120,-97)
(121,-96)
(122,-95)
(123,-95)
(124,-94)
(125,-94)
(126,-94)
(127,-93)
(128,-93)
(129,-93)
(130,-92)
(131,-92)
(132,-92)
(133,-91)
(134,-90)
(135,-89)
(136,-89)
(137,-89)
(138,-89)
(139,-87)
(140,-87)
(141,-87)
(142,-87)
(143,-86)
(144,-84)
(145,-83)
(146,-83)
(147,-83)
(148,-82)
(149,-82)
(150,-82)
(151,-82)
(152,-82)
(153,-81)
(154,-81)
(155,-81)
(156,-81)
(157,-81)
(158,-80)
(159,-80)
(160,-80)
(161,-80)
(162,-79)
(163,-79)
(164,-79)
(165,-79)
(166,-79)
(167,-78)
(168,-77)
(169,-77)
(170,-76)
(171,-76)
(172,-75)
(173,-75)
(174,-75)
(175,-75)
(176,-75)
(177,-75)
(178,-74)
(179,-74)
(180,-74)
(181,-73)
(182,-73)
(183,-73)
(184,-72)
(185,-72)
(186,-71)
(187,-71)
(188,-71)
(189,-70)
(190,-70)
(191,-70)
(192,-70)
(193,-69)
(194,-69)
(195,-69)
(196,-69)
(197,-69)
(198,-68)
(199,-68)
(200,-68)
(201,-67)
(202,-67)
(203,-67)
(204,-66)
(205,-65)
(206,-65)
(207,-64)
(208,-64)
(209,-64)
(210,-64)
(211,-63)
(212,-62)
(213,-62)
(214,-61)
(215,-61)
(216,-61)
(217,-61)
(218,-61)
(219,-61)
(220,-60)
(221,-60)
(222,-60)
(223,-60)
(224,-59)
(225,-59)
(226,-59)
(227,-59)
(228,-59)
(229,-59)
(230,-59)
(231,-59)
(232,-59)
(233,-59)
(234,-58)
(235,-58)
(236,-58)
(237,-58)
(238,-57)
(239,-57)
(240,-57)
(241,-56)
(242,-56)
(243,-56)
(244,-56)
(245,-55)
(246,-55)
(247,-55)
(248,-55)
(249,-55)
(250,-55)
(251,-54)
(252,-54)
(253,-54)
(254,-54)
(255,-54)
(256,-54)
(257,-53)
(258,-53)
(259,-52)
(260,-52)
(261,-52)
(262,-52)
(263,-52)
(264,-51)
(265,-51)
(266,-50)
(267,-50)
(268,-50)
(269,-49)
(270,-49)
(271,-49)
(272,-48)
(273,-48)
(274,-48)
(275,-47)
(276,-47)
(277,-47)
(278,-47)
(279,-46)
(280,-46)
(281,-46)
(282,-46)
(283,-46)
(284,-46)
(285,-45)
(286,-45)
(287,-44)
(288,-44)
(289,-43)
(290,-43)
(291,-43)
(292,-43)
(293,-43)
(294,-43)
(295,-42)
(296,-42)
(297,-42)
(298,-40)
(299,-40)
(300,-40)
(301,-40)
(302,-40)
(303,-40)
(304,-39)
(305,-39)
(306,-39)
(307,-39)
(308,-39)
(309,-38)
(310,-38)
(311,-38)
(312,-38)
(313,-38)
(314,-38)
(315,-37)
(316,-37)
(317,-37)
(318,-37)
(319,-37)
(320,-37)
(321,-37)
(322,-36)
(323,-36)
(324,-36)
(325,-35)
(326,-35)
(327,-35)
(328,-35)
(329,-35)
(330,-34)
(331,-34)
(332,-33)
(333,-33)
(334,-33)
(335,-33)
(336,-33)
(337,-32)
(338,-32)
(339,-32)
(340,-32)
(341,-32)
(342,-32)
(343,-31)
(344,-31)
(345,-30)
(346,-30)
(347,-30)
(348,-30)
(349,-29)
(350,-29)
(351,-29)
(352,-29)
(353,-29)
(354,-29)
(355,-28)
(356,-28)
(357,-27)
(358,-27)
(359,-27)
(360,-27)
(361,-27)
(362,-27)
(363,-27)
(364,-26)
(365,-26)
(366,-26)
(367,-25)
(368,-25)
(369,-25)
(370,-25)
(371,-25)
(372,-25)
(373,-25)
(374,-24)
(375,-24)
(376,-24)
(377,-24)
(378,-24)
(379,-24)
(380,-23)
(381,-23)
(382,-23)
(383,-23)
(384,-23)
(385,-22)
(386,-22)
(387,-22)
(388,-21)
(389,-21)
(390,-21)
(391,-20)
(392,-20)
(393,-20)
(394,-20)
(395,-20)
(396,-20)
(397,-19)
(398,-19)
(399,-19)
(400,-18)
(401,-18)
(402,-18)
(403,-17)
(404,-17)
(405,-16)
(406,-16)
(407,-16)
(408,-16)
(409,-16)
(410,-15)
(411,-15)
(412,-15)
(413,-14)
(414,-14)
(415,-14)
(416,-14)
(417,-14)
(418,-13)
(419,-13)
(420,-13)
(421,-12)
(422,-12)
(423,-12)
(424,-12)
(425,-12)
(426,-11)
(427,-11)
(428,-11)
(429,-11)
(430,-11)
(431,-10)
(432,-10)
(433,-10)
(434,-10)
(435,-9)
(436,-9)
(437,-9)
(438,-9)
(439,-9)
(440,-7)
(441,-7)
(442,-7)
(443,-7)
(444,-7)
(445,-7)
(446,-7)
(447,-6)
(448,-5)
(449,-5)
(450,-4)
(451,-4)
(452,-4)
(453,-4)
(454,-4)
(455,-4)
(456,-4)
(457,-4)
(458,-4)
(459,-3)
(460,-2)
(461,-2)
(462,-2)
(463,-2)
(464,-1)
(465,-1)
(466,-1)
(467,0)
(468,0)
(469,0)
(470,1)
(471,1)
(472,1)
(473,1)
(474,1)
(475,2)
(476,2)
(477,2)
(478,3)
(479,3)
(480,3)
(481,3)
(482,3)
(483,3)
(484,3)
(485,3)
(486,4)
(487,4)
(488,4)
(489,5)
(490,5)
(491,5)
(492,6)
(493,6)
(494,6)
(495,6)
(496,7)
(497,7)
(498,7)
(499,7)
(500,8)
(501,8)
(502,8)
(503,9)
(504,9)
(505,10)
(506,10)
(507,10)
(508,11)
(509,11)
(510,12)
(511,12)
(512,12)
(513,12)
(514,12)
(515,13)
(516,13)
(517,13)
(518,14)
(519,14)
(520,14)
(521,14)
(522,14)
(523,14)
(524,14)
(525,15)
(526,15)
(527,15)
(528,15)
(529,15)
(530,15)
(531,16)
(532,16)
(533,16)
(534,17)
(535,17)
(536,17)
(537,17)
(538,18)
(539,18)
(540,18)
(541,19)
(542,19)
(543,19)
(544,19)
(545,20)
(546,20)
(547,20)
(548,21)
(549,21)
(550,22)
(551,22)
(552,22)
(553,22)
(554,22)
(555,23)
(556,23)
(557,23)
(558,23)
(559,23)
(560,23)
(561,23)
(562,23)
(563,23)
(564,24)
(565,24)
(566,25)
(567,25)
(568,25)
(569,26)
(570,27)
(571,27)
(572,27)
(573,27)
(574,27)
(575,28)
(576,28)
(577,28)
(578,29)
(579,29)
(580,29)
(581,29)
(582,29)
(583,29)
(584,29)
(585,29)
(586,29)
(587,29)
(588,30)
(589,30)
(590,30)
(591,30)
(592,31)
(593,31)
(594,31)
(595,31)
(596,31)
(597,31)
(598,31)
(599,31)
(600,32)
(601,32)
(602,32)
(603,33)
(604,33)
(605,33)
(606,34)
(607,34)
(608,34)
(609,35)
(610,35)
(611,35)
(612,35)
(613,35)
(614,35)
(615,35)
(616,35)
(617,36)
(618,36)
(619,36)
(620,36)
(621,37)
(622,37)
(623,37)
(624,37)
(625,37)
(626,38)
(627,38)
(628,38)
(629,39)
(630,39)
(631,39)
(632,39)
(633,40)
(634,40)
(635,40)
(636,41)
(637,41)
(638,41)
(639,41)
(640,41)
(641,42)
(642,42)
(643,42)
(644,42)
(645,42)
(646,42)
(647,43)
(648,43)
(649,43)
(650,43)
(651,43)
(652,43)
(653,43)
(654,43)
(655,44)
(656,45)
(657,45)
(658,46)
(659,46)
(660,47)
(661,47)
(662,47)
(663,47)
(664,47)
(665,49)
(666,49)
(667,49)
(668,49)
(669,50)
(670,50)
(671,50)
(672,51)
(673,51)
(674,52)
(675,52)
(676,53)
(677,53)
(678,53)
(679,53)
(680,53)
(681,54)
(682,54)
(683,54)
(684,55)
(685,55)
(686,55)
(687,56)
(688,56)
(689,56)
(690,57)
(691,57)
(692,57)
(693,58)
(694,58)
(695,58)
(696,58)
(697,58)
(698,58)
(699,58)
(700,59)
(701,59)
(702,60)
(703,60)
(704,60)
(705,60)
(706,60)
(707,60)
(708,61)
(709,61)
(710,62)
(711,62)
(712,62)
(713,62)
(714,62)
(715,62)
(716,63)
(717,64)
(718,64)
(719,64)
(720,65)
(721,65)
(722,65)
(723,65)
(724,66)
(725,66)
(726,67)
(727,67)
(728,67)
(729,67)
(730,67)
(731,67)
(732,67)
(733,68)
(734,68)
(735,69)
(736,69)
(737,69)
(738,69)
(739,69)
(740,69)
(741,70)
(742,70)
(743,71)
(744,71)
(745,72)
(746,72)
(747,73)
(748,73)
(749,73)
(750,75)
(751,76)
(752,77)
(753,77)
(754,77)
(755,77)
(756,77)
(757,78)
(758,78)
(759,78)
(760,78)
(761,78)
(762,79)
(763,80)
(764,81)
(765,81)
(766,81)
(767,82)
(768,82)
(769,82)
(770,83)
(771,83)
(772,83)
(773,84)
(774,84)
(775,84)
(776,84)
(777,84)
(778,84)
(779,84)
(780,85)
(781,86)
(782,87)
(783,87)
(784,87)
(785,88)
(786,88)
(787,88)
(788,89)
(789,89)
(790,89)
(791,90)
(792,90)
(793,91)
(794,91)
(795,91)
(796,92)
(797,92)
(798,92)
(799,93)
(800,93)
(801,93)
(802,94)
(803,94)
(804,94)
(805,96)
(806,96)
(807,96)
(808,97)
(809,97)
(810,97)
(811,98)
(812,98)
(813,98)
(814,99)
(815,100)
(816,100)
(817,100)
(818,103)
(819,103)
(820,103)
(821,105)
(822,107)
(823,108)
(824,108)
(825,109)
(826,110)
(827,114)
(828,114)
(829,114)
(830,117)
(831,117)
(832,118)
(833,120)
(834,121)
(835,121)
(836,121)
(837,122)
(838,122)
(839,123)
(840,123)
(841,124)
(842,125)
(843,125)
(844,125)
(845,125)
(846,126)
(847,126)
(848,126)
(849,127)
(850,127)
(851,127)
(852,127)
(853,127)
(854,128)
(855,128)
(856,132)
(857,133)
(858,136)
(859,138)
(860,138)
(861,139)
(862,140)
(863,140)
(864,141)
(865,142)
(866,155)
(867,155)
(868,155)
(869,155)
(870,156)
(871,156)
(872,157)
(873,160)
(874,160)
(875,160)
(876,163)
(877,163)
(878,164)
(879,168)
(880,171)
(881,175)
(882,177)
(883,180)
(884,180)
(885,181)
(886,184)
(887,185)
(888,186)
(889,187)
(890,187)
(891,188)
(892,191)
(893,193)
(894,199)
(895,200)
(896,201)
(897,209)
(898,215)
(899,263)
(900,326)
};
\end{axis}
\end{tikzpicture}

\caption{Difference between the initial rating of the players and their performance}
\label{Fig1}

\end{figure}

%\end{document}

==> Figure2_all_formats_inversions.tex <==
%\include{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=1$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 250,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,110.5494)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,83.41726)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,194.3486)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,183.1122)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,182.1445)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,168.8094)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,184.7869)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,164.7777)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,180.5775)
(96,174.5967)
(112,169.3353)
(128,164.5086)
(144,160.1423)
(160,156.1355)
(176,152.5087)
(192,149.0363)
(208,145.9154)
(224,143.0127)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Chess},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 250,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,173.7534)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,149.1408)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,223.1986)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,217.037)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,217.0937)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,210.1841)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,218.4137)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,207.8464)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,216.5602)
(96,213.5332)
(112,210.8377)
(128,208.2712)
(144,205.8741)
(160,203.7274)
(176,201.5841)
(192,199.6143)
(208,197.7019)
(224,195.9852)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
\begin{axis}[
name = axis3,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=5$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 250,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,27.11847)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,17.59117)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,96.79279)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,94.31473)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,78.12021)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,61.35962)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,77.12546)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,58.7671)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,70.55346)
(96,62.86044)
(112,57.73596)
(128,53.29274)
(144,49.74719)
(160,46.93321)
(176,44.29282)
(192,42.44096)
(208,41.33864)
(224,38.66238)
};
\end{axis}

\begin{axis}[
at = {(axis3.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Soccer},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 250,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,94.76299)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,70.95752)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,181.3847)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,169.1352)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,167.0706)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,152.8482)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,170.2865)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,148.3907)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,165.2972)
(96,158.4789)
(112,152.5425)
(128,147.2165)
(144,142.5359)
(160,138.2777)
(176,134.4198)
(192,130.9456)
(208,127.7368)
(224,124.8208)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis5,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=10$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 250,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,16.28605)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,9.758399)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,80.10755)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,79.41275)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,62.03427)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,39.50528)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,56.86476)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,36.35327)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,52.1947)
(96,44.13293)
(112,40.23805)
(128,36.12685)
(144,33.64362)
(160,31.61877)
(176,29.73847)
(192,29.2208)
(208,30.72921)
(224,26.70196)
};
\end{axis}

\begin{axis}[
at = {(axis5.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Tennis},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 250,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
legend entries = {Round-robin$\quad \quad$,Double round-robin$\quad$,Knockout$\qquad \qquad$,Triple knockout$\quad$,Draw and process$\qquad$,Multi-stage 4$\quad \quad$,Multi-stage 8$\qquad$,Double group$\qquad \qquad$,Swiss-system 5--14},
legend style = {at={(-0.2,-0.25)},anchor = north,legend columns = 3,font = \small}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,75.42294)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,55.8193)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,159.1889)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,147.7299)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,144.0543)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,128.7395)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,146.4623)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,124.5913)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,140.7815)
(96,133.4174)
(112,127.2539)
(128,121.9951)
(144,117.4783)
(160,113.4602)
(176,109.9772)
(192,106.8459)
(208,104.0008)
(224,101.5156)
};
\end{axis}
\end{tikzpicture}

\caption{The connection between the number of inversions and \\ the number of matches (logarithmic scale on the horizontal axis)}
\label{Fig2}

\end{figure}

%\end{document}

==> Figure3_all_formats_weighted_inversions.tex <==
%\include{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=1$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of weighted inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 65,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,32.9647)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,25.72531)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,54.24782)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,51.45486)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,51.04103)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,47.92584)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,51.88125)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,46.9287)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,50.76052)
(96,49.29664)
(112,47.99863)
(128,46.80163)
(144,45.71263)
(160,44.71055)
(176,43.79621)
(192,42.91686)
(208,42.12976)
(224,41.39123)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Chess},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of weighted inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 65,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,48.62374)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,42.26119)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,60.84368)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,59.33976)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,59.24856)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,57.67056)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,59.67384)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,57.12237)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,59.18837)
(96,58.46411)
(112,57.81907)
(128,57.19877)
(144,56.62034)
(160,56.0902)
(176,55.57583)
(192,55.08923)
(208,54.62579)
(224,54.20081)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
\begin{axis}[
name = axis3,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=5$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of weighted inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 65,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,10.05503)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,6.985054)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,29.49027)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,28.81163)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,23.86587)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,19.74589)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,24.05762)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,18.99738)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,22.20342)
(96,20.07183)
(112,18.62738)
(128,17.37085)
(144,16.35727)
(160,15.54413)
(176,14.78193)
(192,14.23405)
(208,13.91034)
(224,13.13425)
};
\end{axis}

\begin{axis}[
at = {(axis3.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Soccer},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of weighted inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 65,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,27.14014)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,20.54938)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,50.43428)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,47.26079)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,46.31363)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,43.08103)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,47.5505)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,41.86989)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,46.22569)
(96,44.42825)
(112,42.83444)
(128,41.406)
(144,40.13949)
(160,38.99037)
(176,37.9443)
(192,36.99735)
(208,36.12846)
(224,35.32984)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis5,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=10$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of weighted inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 65,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,6.505632)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,4.181683)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,24.95341)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,24.76)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,19.20175)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,13.3682)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,18.35828)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,12.43411)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,16.8409)
(96,14.52202)
(112,13.37521)
(128,12.16234)
(144,11.42127)
(160,10.81017)
(176,10.23181)
(192,10.08019)
(208,10.49728)
(224,9.304926)
};
\end{axis}

\begin{axis}[
at = {(axis5.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Tennis},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of weighted inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 65,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
legend entries = {Round-robin$\quad \quad$,Double round-robin$\quad$,Knockout$\qquad \qquad$,Triple knockout$\quad$,Draw and process$\qquad$,Multi-stage 4$\quad \quad$,Multi-stage 8$\qquad$,Double group$\qquad \qquad$,Swiss-system 5--14},
legend style = {at={(-0.2,-0.25)},anchor = north,legend columns = 3,font = \small}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,21.2328)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,15.95003)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,43.863)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,40.88317)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,39.2591)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,35.82462)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,40.44552)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,34.69067)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,38.99774)
(96,36.90549)
(112,35.19113)
(128,33.73293)
(144,32.50053)
(160,31.39844)
(176,30.45517)
(192,29.61148)
(208,28.84572)
(224,28.17964)
};
\end{axis}
\end{tikzpicture}

\caption{The connection between the number of weighted inversions \\ and the number of matches (logarithmic scale on the horizontal axis)}
\label{Fig3}

\end{figure}

%\end{document}

==> Figure4_all_formats_Top1.tex <==
%\include{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=1$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 1},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 14,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,4.881532)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,3.757)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,8.873162)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,8.432417)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,7.881034)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,7.943672)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,8.497149)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,7.663128)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,8.855487)
(96,8.823783)
(112,8.322206)
(128,7.855906)
(144,7.638919)
(160,7.319292)
(176,7.096061)
(192,6.882823)
(208,6.697221)
(224,6.525878)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Chess},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 1},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 14,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,7.95587)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,5.904265)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,12.40857)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,12.01678)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,11.62821)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,11.60485)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,12.10467)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,11.31675)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,12.39999)
(96,12.38869)
(112,11.99417)
(128,11.6139)
(144,11.43418)
(160,11.11779)
(176,10.8958)
(192,10.66353)
(208,10.45223)
(224,10.26034)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
\begin{axis}[
name = axis3,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=5$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 1},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 14,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,2.185814)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,1.787684)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,2.868482)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,2.849056)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,2.476428)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,2.735646)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,2.791771)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,2.720767)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,2.869258)
(96,2.822525)
(112,2.684849)
(128,2.547321)
(144,2.461976)
(160,2.38725)
(176,2.320434)
(192,2.271472)
(208,2.226773)
(224,2.200783)
};
\end{axis}

\begin{axis}[
at = {(axis3.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Soccer},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 1},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 14,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,2.120284)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,1.53224)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,5.971009)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,5.539523)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,4.656989)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,5.047873)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,5.562608)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,4.741454)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,5.972139)
(96,5.919759)
(112,5.306294)
(128,4.736709)
(144,4.47728)
(160,4.137704)
(176,3.876363)
(192,3.670333)
(208,3.47091)
(224,3.304176)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis5,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=10$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 1},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 14,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,1.728699)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,1.479415)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,1.92334)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,1.914555)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,1.664692)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,1.862598)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,1.883566)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,1.851182)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,1.920934)
(96,1.909611)
(112,1.852167)
(128,1.779885)
(144,1.744902)
(160,1.719787)
(176,1.707981)
(192,1.700817)
(208,1.697035)
(224,1.696028)
};
\end{axis}

\begin{axis}[
at = {(axis5.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Tennis},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 1},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 14,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
legend entries = {Round-robin$\quad \quad$,Double round-robin$\quad$,Knockout$\qquad \qquad$,Triple knockout$\quad$,Draw and process$\qquad$,Multi-stage 4$\quad \quad$,Multi-stage 8$\qquad$,Double group$\qquad \qquad$,Swiss-system 5--14},
legend style = {at={(-0.2,-0.25)},anchor = north,legend columns = 3,font = \small}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,1.421937)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,1.320756)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,2.430319)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,2.306936)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,1.73637)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,2.113409)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,2.247277)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,2.027613)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,2.4297)
(96,2.389905)
(112,2.113244)
(128,1.875005)
(144,1.777813)
(160,1.702324)
(176,1.647397)
(192,1.605057)
(208,1.577952)
(224,1.550828)
};
\end{axis}
\end{tikzpicture}

\caption{The connection between the average rank of Top 1 \\ and the number of matches (logarithmic scale on both axes)}
\label{Fig4}

\end{figure}

%\end{document}

==> Figure5_all_formats_Top8.tex <==
%\include{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=1$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 8},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 4,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,1.699193)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,1.427024)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,2.898273)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,2.748383)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,2.61191)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,2.551488)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,2.768724)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,2.444248)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,2.635439)
(96,2.551165)
(112,2.443602)
(128,2.407166)
(144,2.310959)
(160,2.285653)
(176,2.213368)
(192,2.181165)
(208,2.130028)
(224,2.094801)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Chess},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 8},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 4,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,2.466359)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,2.072711)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,3.306365)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,3.218773)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,3.157352)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,3.12009)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,3.237605)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,3.05322)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,3.170137)
(96,3.126057)
(112,3.060393)
(128,3.042363)
(144,2.97834)
(160,2.966202)
(176,2.914931)
(192,2.894423)
(208,2.857271)
(224,2.830123)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
\begin{axis}[
name = axis3,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=5$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 8},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 4,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,1.056978)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,1.027596)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,1.651492)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,1.62805)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,1.275511)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,1.282673)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,1.429923)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,1.234576)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,1.301671)
(96,1.251291)
(112,1.217235)
(128,1.178588)
(144,1.174206)
(160,1.135937)
(176,1.133571)
(192,1.109683)
(208,1.098016)
(224,1.089934)
};
\end{axis}

\begin{axis}[
at = {(axis3.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Soccer},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 8},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 4,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,1.429867)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,1.255823)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,2.678696)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,2.509268)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,2.312045)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,2.265056)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,2.516413)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,2.139689)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,2.347369)
(96,2.249177)
(112,2.124366)
(128,2.081022)
(144,1.981198)
(160,1.947332)
(176,1.876955)
(192,1.84187)
(208,1.792038)
(224,1.758473)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis5,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=10$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 8},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 4,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,1.022378)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,1.010548)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,1.518144)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,1.511853)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,1.165387)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,1.132073)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,1.27698)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,1.092734)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,1.171931)
(96,1.135167)
(112,1.11499)
(128,1.089345)
(144,1.092397)
(160,1.067959)
(176,1.067408)
(192,1.061646)
(208,1.047117)
(224,1.050872)
};
\end{axis}

\begin{axis}[
at = {(axis5.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Tennis},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 8},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 1,
ymax = 4,
ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
legend entries = {Round-robin$\quad \quad$,Double round-robin$\quad$,Knockout$\qquad \qquad$,Triple knockout$\quad$,Draw and process$\qquad$,Multi-stage 4$\quad \quad$,Multi-stage 8$\qquad$,Double group$\qquad \qquad$,Swiss-system 5--14},
legend style = {at={(-0.2,-0.25)},anchor = north,legend columns = 3,font = \small}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,1.24264)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,1.135577)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,2.322668)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,2.178027)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,1.91587)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,1.873059)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,2.127001)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,1.775847)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,1.950074)
(96,1.85739)
(112,1.760842)
(128,1.711323)
(144,1.656193)
(160,1.611328)
(176,1.578716)
(192,1.537689)
(208,1.512036)
(224,1.478894)
};
\end{axis}
\end{tikzpicture}

\caption{The connection between the average rank of Top 8 \\ and the number of matches (logarithmic scale on both axes)}
\label{Fig5}

\end{figure}

%\end{document}

==> Figure6_knockout_Swiss_inversions.tex <==
%\include{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 1\textwidth, 
height = 0.6\textwidth,
title = {Number of inversions, $\texttt{skill}=5$},
title style = {align=center, font=\small},
%xlabel = {Number of matches},
%x label style = {font=\small},
%xtick = data,
%enlarge x limits={abs=1.25cm},
%xmin = 65,
%xmax = 1100,
xmajorgrids = true,
ymin = 0,
%ymode = log,
log ticks with fixed point,
x tick label style={/pgf/number format/1000 sep=\,},
ymajorgrids = true,
legend entries = {Swiss-system with five rounds$\qquad$,Knockout},
legend style = {at={(0.5,-0.1)},anchor = north,legend columns = 3,font = \small}
]
% Swiss 5 round
\addplot [red, only marks, mark = o, very thick] coordinates{
(29,1)
(30,2)
(31,5)
(32,8)
(33,8)
(34,9)
(35,11)
(36,10)
(37,23)
(38,26)
(39,63)
(40,56)
(41,73)
(42,100)
(43,132)
(44,179)
(45,237)
(46,297)
(47,362)
(48,444)
(49,535)
(50,663)
(51,797)
(52,951)
(53,1082)
(54,1228)
(55,1446)
(56,1654)
(57,1866)
(58,2078)
(59,2245)
(60,2447)
(61,2666)
(62,2773)
(63,3021)
(64,3115)
(65,3230)
(66,3290)
(67,3440)
(68,3511)
(69,3521)
(70,3476)
(71,3621)
(72,3349)
(73,3386)
(74,3286)
(75,3157)
(76,3018)
(77,2788)
(78,2610)
(79,2459)
(80,2316)
(81,2081)
(82,1923)
(83,1845)
(84,1612)
(85,1507)
(86,1294)
(87,1190)
(88,1137)
(89,892)
(90,824)
(91,693)
(92,602)
(93,488)
(94,493)
(95,390)
(96,330)
(97,253)
(98,228)
(99,201)
(100,164)
(101,146)
(102,99)
(103,101)
(104,72)
(105,61)
(106,50)
(107,57)
(108,42)
(109,30)
(110,24)
(111,20)
(112,16)
(113,15)
(114,8)
(115,8)
(116,5)
(117,4)
(118,6)
(119,4)
(120,3)
(121,2)
(122,2)
(123,1)
(124,3)
(127,1)
(128,1)
(135,1)
};
% Knockout
\addplot [blue, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(34,1)
(36,1)
(40,3)
(41,1)
(42,2)
(43,2)
(44,3)
(45,10)
(46,5)
(47,7)
(48,8)
(49,16)
(50,20)
(51,29)
(52,33)
(53,38)
(54,52)
(55,66)
(56,74)
(57,102)
(58,114)
(59,128)
(60,186)
(61,208)
(62,238)
(63,291)
(64,283)
(65,357)
(66,379)
(67,456)
(68,502)
(69,555)
(70,632)
(71,716)
(72,863)
(73,904)
(74,981)
(75,1097)
(76,1200)
(77,1324)
(78,1326)
(79,1484)
(80,1564)
(81,1732)
(82,1845)
(83,1872)
(84,1825)
(85,2019)
(86,2064)
(87,2186)
(88,2256)
(89,2178)
(90,2347)
(91,2425)
(92,2309)
(93,2377)
(94,2325)
(95,2406)
(96,2383)
(97,2345)
(98,2399)
(99,2368)
(100,2251)
(101,2256)
(102,2300)
(103,2182)
(104,2136)
(105,2001)
(106,1936)
(107,1905)
(108,1805)
(109,1733)
(110,1688)
(111,1565)
(112,1415)
(113,1425)
(114,1288)
(115,1261)
(116,1160)
(117,1094)
(118,1010)
(119,942)
(120,815)
(121,785)
(122,700)
(123,686)
(124,597)
(125,521)
(126,546)
(127,451)
(128,434)
(129,343)
(130,344)
(131,289)
(132,267)
(133,226)
(134,208)
(135,204)
(136,202)
(137,157)
(138,125)
(139,101)
(140,105)
(141,85)
(142,83)
(143,61)
(144,61)
(145,50)
(146,41)
(147,35)
(148,28)
(149,18)
(150,23)
(151,22)
(152,20)
(153,24)
(154,13)
(155,7)
(156,5)
(157,3)
(158,3)
(159,4)
(160,6)
(161,3)
(162,10)
(163,1)
(164,3)
(165,2)
(167,1)
(169,1)
(170,1)
(172,1)
(173,1)
(176,2)
(183,1)
};
\end{axis}
\end{tikzpicture}

\caption{The distribution of a tournament metric for two formats}
\label{Fig6}

\end{figure}

%\end{document}

==> Figure7_all_formats_inversions_standard_deviation.tex <==
%\include{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=1$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Rel.\ std.\ dev.\ of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 0.32,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
yticklabel style = {scaled ticks = false, /pgf/number format/fixed, /pgf/number format/precision=3},
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,0.161805581938934)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,0.162963516183581)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,0.145520832154181)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,0.146694649509973)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,0.150094073661296)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,0.152059008562319)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,0.148523731931214)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,0.153108278608088)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,0.150321883955642)
(96,0.152373326643631)
(112,0.15395065293533)
(128,0.155054568575746)
(144,0.15611122108275)
(160,0.15688494929084)
(176,0.157326762342083)
(192,0.158071892552351)
(208,0.158384104762074)
(224,0.158680313007167)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Chess},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Rel.\ std.\ dev.\ of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 0.32,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
yticklabel style = {scaled ticks = false, /pgf/number format/fixed, /pgf/number format/precision=3},
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,0.153525801509496)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,0.158199097765333)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,0.135623072904579)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,0.137860180522215)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,0.138651881652945)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,0.141007526259122)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,0.137732019557381)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,0.141849269460525)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,0.138601091059207)
(96,0.139959687767523)
(112,0.14102586966183)
(128,0.142213517759537)
(144,0.143128980284553)
(160,0.143849526376913)
(176,0.144796489405662)
(192,0.145603696729142)
(208,0.146029957223476)
(224,0.146874355818705)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
\begin{axis}[
name = axis3,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=5$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Rel.\ std.\ dev.\ of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 0.32,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
yticklabel style = {scaled ticks = false, /pgf/number format/fixed, /pgf/number format/precision=3},
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,0.193581016923152)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,0.225581754937278)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,0.170020101703856)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,0.168085939492166)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,0.175034987745169)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,0.175767222808746)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,0.178715822245987)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,0.169242041890786)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,0.162191336895455)
(96,0.162500453385309)
(112,0.16345627577683)
(128,0.164789856929856)
(144,0.16684158441914)
(160,0.168766423604948)
(176,0.171553538474182)
(192,0.17460370830443)
(208,0.179661135441321)
(224,0.180999540121431)
};
\end{axis}

\begin{axis}[
at = {(axis3.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Soccer},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Rel.\ std.\ dev.\ of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 0.32,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
yticklabel style = {scaled ticks = false, /pgf/number format/fixed, /pgf/number format/precision=3},
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,0.16442463455406)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,0.167678633638831)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,0.149522313624027)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,0.149562361944764)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,0.154468829345199)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,0.155138496887762)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,0.152283064130157)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,0.156011663803729)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,0.154543513138759)
(96,0.156396592858734)
(112,0.157820738482718)
(128,0.159128290646769)
(144,0.159866812501272)
(160,0.160609411351216)
(176,0.161381582177626)
(192,0.161655450813162)
(208,0.162168537179576)
(224,0.162502243215874)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis5,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {$\texttt{skill}=10$},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Rel.\ std.\ dev.\ of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 0.32,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
yticklabel style = {scaled ticks = false, /pgf/number format/fixed, /pgf/number format/precision=3},
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,0.224791401229887)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,0.283749004319254)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,0.194650691476646)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,0.193710707663442)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,0.203348246058187)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,0.243936506715052)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,0.224052822873076)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,0.229662888647981)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,0.175504926745436)
(96,0.177289407252136)
(112,0.1786416588279)
(128,0.183161969560036)
(144,0.187211631804188)
(160,0.190834652960884)
(176,0.196789310277227)
(192,0.198578101900016)
(208,0.214779032718381)
(224,0.210239772660883)
};
\end{axis}

\begin{axis}[
at = {(axis5.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.4\textwidth,
title = {Tennis},
title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Rel.\ std.\ dev.\ of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 1100,
xmode = log,
xmajorgrids = true,
xtick distance = 2pt,
ymin = 0,
ymax = 0.32,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
yticklabel style = {scaled ticks = false, /pgf/number format/fixed, /pgf/number format/precision=3},
legend entries = {Round-robin$\quad \quad$,Double round-robin$\quad$,Knockout$\qquad \qquad$,Triple knockout$\quad$,Draw and process$\qquad$,Multi-stage 4$\quad \quad$,Multi-stage 8$\qquad$,Double group$\qquad \qquad$,Swiss-system 5--14},
legend style = {at={(-0.2,-0.25)},anchor = north,legend columns = 3,font = \small}
]
%Round-robin
\addplot [black, only marks, mark = o, very thick] coordinates{
(496,0.173176754976669)
};
%Double round-robin
\addplot [gray, only marks, mark = x, mark size = 4pt, ultra thick] coordinates{
(992,0.180667797697212)
};
%Knockout
\addplot [olive, only marks, mark = asterisk, thick] coordinates{
(80,0.154953329032363)
};
%Triple knockout
\addplot [red, only marks, mark = star, thick] coordinates{
(240,0.153544272351095)
};
%Draw and process
\addplot [brown, only marks, mark = otimes, thick] coordinates{
(160,0.160441305813155)
};
%Multi-stage 4
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,0.159913080290043)
};
%Multi-stage 8
\addplot [purple, only marks, mark = triangle, thick] coordinates{
(112,0.157857960717536)
};
%Double Group
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,0.160885471136428)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,0.159214030252554)
(96,0.161815775153766)
(112,0.162949976385793)
(128,0.164511853344929)
(144,0.165625481471897)
(160,0.166497943772354)
(176,0.167074630014221)
(192,0.167666985817893)
(208,0.168197263867201)
(224,0.168546706122015)
};
\end{axis}
\end{tikzpicture}

\caption{The connection between the relative standard deviation of the number of inversions and the number of matches (logarithmic scale on the horizontal axis)}
\label{Fig7}

\end{figure}

%\end{document}

==> Figure8_chess_seeding.tex <==
%\include{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.5\textwidth,
%title = {$\texttt{skill}=1$},
%title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 260,
%xmode = log,
xmajorgrids = true,
%ymin = 0,
%ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
%log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Knockout without seeding
\addplot [red, only marks, mark = asterisk, thick] coordinates{
(80,223.1986)
};
%Knockout with perturbed seeding
\addplot [ForestGreen, only marks, mark = asterisk, thick] coordinates{
(80,221.9624)
};
%Knockout with perfect seeding
\addplot [blue, only marks, mark = asterisk, thick] coordinates{
(80,211.2368)
};
%Triple knockout without seeding
\addplot [red, only marks, mark = star, thick] coordinates{
(240,217.037)
};
%Triple knockout with perturbed seeding
\addplot [ForestGreen, only marks, mark = star, thick] coordinates{
(240,215.285)
};
%Triple knockout with perfect seeding
\addplot [blue, only marks, mark = star, thick] coordinates{
(240,199.472222222222)
};
%Draw and process without seeding
\addplot [red, only marks, mark = otimes, thick] coordinates{
(160,217.0937)
};
%Draw and process with perturbed seeding
\addplot [ForestGreen, only marks, mark = otimes, thick] coordinates{
(160,217.848)
};
%Draw and process with perfect seeding
\addplot [blue, only marks, mark = otimes, thick] coordinates{
(160,223.117111111111)
};
%Multi-stage 4 without seeding
\addplot [red, only marks, mark = square, very thick] coordinates{
(176,210.1841)
};
%Multi-stage 4 with perturbed seeding
\addplot [ForestGreen, only marks, mark = square, very thick] coordinates{
(176,208.559555555556)
};
%Multi-stage 4 with perfect seeding
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,204.004)
};
%Multi-stage 8 without seeding
\addplot [red, only marks, mark = triangle, thick] coordinates{
(112,218.4137)
};
%Multi-stage 8 with perturbed seeding
\addplot [ForestGreen, only marks, mark = triangle, thick] coordinates{
(112,211.589444444444)
};
%Multi-stage 8 with perfect seeding
\addplot [blue, only marks, mark = triangle, thick] coordinates{
(112,194.855222222222)
};
%Double Group without seeding
\addplot [red, only marks, mark = diamond, very thick] coordinates{
(208,207.8464)
};
%Double Group with perturbed seeding
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,206.0941)
};
%Double Group with perfect seeding
\addplot [blue, only marks, mark = diamond, very thick] coordinates{
(208,201.0141)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,216.5602)
(96,213.5332)
(112,210.8377)
(128,208.2712)
(144,205.8741)
(160,203.7274)
(176,201.5841)
(192,199.6143)
(208,197.7019)
(224,195.9852)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.5\textwidth,
%title = {Chess},
%title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 1},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 260,
%xmode = log,
xmajorgrids = true,
%xtick distance = 2pt,
%ymin = 0,
%ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Knockout$\qquad \quad$,Triple knockout,Draw and process$\quad$,Multi-stage 4$\quad$,Multi-stage 8$\quad$,Double group$\qquad \quad$,Swiss 5-16$\qquad$},
%legend style = {at={(-0.15,-0.3)},anchor = north,legend columns = 3}
]
%Knockout without seeding
\addplot [red, only marks, mark = asterisk, thick] coordinates{
(80,12.40857)
};
%Knockout with perturbed seeding
\addplot [ForestGreen, only marks, mark = asterisk, thick] coordinates{
(80,12.32083)
};
%Knockout with perfect seeding
\addplot [blue, only marks, mark = asterisk, thick] coordinates{
(80,11.77379)
};
%Triple knockout without seeding
\addplot [red, only marks, mark = star, thick] coordinates{
(240,12.01678)
};
%Triple knockout with perturbed seeding
\addplot [ForestGreen, only marks, mark = star, thick] coordinates{
(240,11.9246111111111)
};
%Triple knockout with perfect seeding
\addplot [blue, only marks, mark = star, thick] coordinates{
(240,11.1058333333333)
};
%Draw and process without seeding
\addplot [red, only marks, mark = otimes, thick] coordinates{
(160,11.62821)
};
%Draw and process with perturbed seeding
\addplot [ForestGreen, only marks, mark = otimes, thick] coordinates{
(160,11.6900222222222)
};
%Draw and process with perfect seeding
\addplot [blue, only marks, mark = otimes, thick] coordinates{
(160,12.3094)
};
%Multi-stage 4 without seeding
\addplot [red, only marks, mark = square, very thick] coordinates{
(176,11.60485)
};
%Multi-stage 4 with perturbed seeding
\addplot [ForestGreen, only marks, mark = square, very thick] coordinates{
(176,11.5247555555556)
};
%Multi-stage 4 with perfect seeding
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,11.2833555555556)
};
%Multi-stage 8 without seeding
\addplot [red, only marks, mark = triangle, thick] coordinates{
(112,12.10467)
};
%Multi-stage 8 with perturbed seeding
\addplot [ForestGreen, only marks, mark = triangle, thick] coordinates{
(112,11.7234888888889)
};
%Multi-stage 8 with perfect seeding
\addplot [blue, only marks, mark = triangle, thick] coordinates{
(112,10.8461)
};
%Double Group without seeding
\addplot [red, only marks, mark = diamond, very thick] coordinates{
(208,11.31675)
};
%Double Group with perturbed seeding
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,11.21821)
};
%Double Group with perfect seeding
\addplot [blue, only marks, mark = diamond, very thick] coordinates{
(208,10.90558)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,12.39999)
(96,12.38869)
(112,11.99417)
(128,11.6139)
(144,11.43418)
(160,11.11779)
(176,10.8958)
(192,10.66353)
(208,10.45223)
(224,10.26034)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis5,
width = 0.5\textwidth, 
height = 0.5\textwidth,
%title = {$\texttt{skill}=10$},
%title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Number of weighted inversions},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 260,
%xmode = log,
xmajorgrids = true,
%xtick distance = 2pt,
%ymin = 0,
%ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
%legend entries = {Round-robin$\qquad \quad$,Double round-robin$\quad$,Knockout,Draw and process$\quad$,Triple knockout$\qquad \quad$},
%legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3}
]
%Knockout without seeding
\addplot [red, only marks, mark = asterisk, thick] coordinates{
(80,60.84368)
};
%Knockout with perturbed seeding
\addplot [ForestGreen, only marks, mark = asterisk, thick] coordinates{
(80,60.54866)
};
%Knockout with perfect seeding
\addplot [blue, only marks, mark = asterisk, thick] coordinates{
(80,57.91801)
};
%Triple knockout without seeding
\addplot [red, only marks, mark = star, thick] coordinates{
(240,59.33976)
};
%Triple knockout with perturbed seeding
\addplot [ForestGreen, only marks, mark = star, thick] coordinates{
(240,58.9181111111111)
};
%Triple knockout with perfect seeding
\addplot [blue, only marks, mark = star, thick] coordinates{
(240,55.0593333333333)
};
%Draw and process without seeding
\addplot [red, only marks, mark = otimes, thick] coordinates{
(160,59.24856)
};
%Draw and process with perturbed seeding
\addplot [ForestGreen, only marks, mark = otimes, thick] coordinates{
(160,59.4313)
};
%Draw and process with perfect seeding
\addplot [blue, only marks, mark = otimes, thick] coordinates{
(160,60.6064666666667)
};
%Multi-stage 4 without seeding
\addplot [red, only marks, mark = square, very thick] coordinates{
(176,57.67056)
};
%Multi-stage 4 with perturbed seeding
\addplot [ForestGreen, only marks, mark = square, very thick] coordinates{
(176,57.2831)
};
%Multi-stage 4 with perfect seeding
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,56.1712111111111)
};
%Multi-stage 8 without seeding
\addplot [red, only marks, mark = triangle, thick] coordinates{
(112,59.67384)
};
%Multi-stage 8 with perturbed seeding
\addplot [ForestGreen, only marks, mark = triangle, thick] coordinates{
(112,58.0371444444444)
};
%Multi-stage 8 with perfect seeding
\addplot [blue, only marks, mark = triangle, thick] coordinates{
(112,53.8984888888889)
};
%Double Group without seeding
\addplot [red, only marks, mark = diamond, very thick] coordinates{
(208,57.12237)
};
%Double Group with perturbed seeding
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,56.70015)
};
%Double Group with perfect seeding
\addplot [blue, only marks, mark = diamond, very thick] coordinates{
(208,55.44258)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,59.18837)
(96,58.46411)
(112,57.81907)
(128,57.19877)
(144,56.62034)
(160,56.0902)
(176,55.57583)
(192,55.08923)
(208,54.62579)
(224,54.20081)
};
\end{axis}

\begin{axis}[
at = {(axis5.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.5\textwidth,
%title = {Tennis},
%title style = {align=center, font=\small},
xlabel = {Number of matches},
x label style = {font = \small},
ylabel = {Average rank of Top 8},
y label style = {font = \small},
%symbolic x coords={Inv.,Weighted inv.},
%xtick = data,
%enlarge x limits={abs=1.25cm},
xmin = 70,
xmax = 260,
%xmode = log,
xmajorgrids = true,
%xtick distance = 2pt,
%ymin = 0,
%ymode = log,
x tick label style={/pgf/number format/1000 sep=\,},
log ticks with fixed point,
ymajorgrids = true,
legend entries = {Knockout$\qquad \qquad \quad$,Seeded knockout$\qquad \qquad \quad$,Perfect knockout$\qquad \qquad$,Triple knockout$\qquad \,$,Seeded triple knockout$\qquad \,$,Perfect triple knockout$\quad$,Draw and process$\quad \,$,Seeded draw and process$\quad$,Perfect draw and process,Multi-stage 4$\qquad \quad$,Seeded multi-stage 4$\qquad \quad$,Perfect multi-stage 4$\qquad$,Multi-stage 8$\qquad \quad$,Seeded multi-stage 8$\qquad \quad$,Perfect multi-stage 8$\qquad$,Double group$\qquad \quad$,Seeded double group$\qquad \quad$,Perfect double group$\qquad$,Swiss-system 5--14$\quad$},
legend style = {at={(-0.2,-0.2)},anchor = north,legend columns = 3,font = \small}
]
%Knockout without seeding
\addplot [red, only marks, mark = asterisk, thick] coordinates{
(80,3.306365)
};
%Knockout with perturbed seeding
\addplot [ForestGreen, only marks, mark = asterisk, thick] coordinates{
(80,3.288551)
};
%Knockout with perfect seeding
\addplot [blue, only marks, mark = asterisk, thick] coordinates{
(80,3.139545)
};
%Triple knockout without seeding
\addplot [red, only marks, mark = star, thick] coordinates{
(240,3.218773)
};
%Triple knockout with perturbed seeding
\addplot [ForestGreen, only marks, mark = star, thick] coordinates{
(240,3.19332888888889)
};
%Triple knockout with perfect seeding
\addplot [blue, only marks, mark = star, thick] coordinates{
(240,2.97239888888889)
};
%Draw and process without seeding
\addplot [red, only marks, mark = otimes, thick] coordinates{
(160,3.157352)
};
%Draw and process with perturbed seeding
\addplot [ForestGreen, only marks, mark = otimes, thick] coordinates{
(160,3.17328222222222)
};
%Draw and process with perfect seeding
\addplot [blue, only marks, mark = otimes, thick] coordinates{
(160,3.29597111111111)
};
%Multi-stage 4 without seeding
\addplot [red, only marks, mark = square, very thick] coordinates{
(176,3.12009)
};
%Multi-stage 4 with perturbed seeding
\addplot [ForestGreen, only marks, mark = square, very thick] coordinates{
(176,3.09783555555556)
};
%Multi-stage 4 with perfect seeding
\addplot [blue, only marks, mark = square, very thick] coordinates{
(176,3.0354)
};
%Multi-stage 8 without seeding
\addplot [red, only marks, mark = triangle, thick] coordinates{
(112,3.237605)
};
%Multi-stage 8 with perturbed seeding
\addplot [ForestGreen, only marks, mark = triangle, thick] coordinates{
(112,3.14211444444444)
};
%Multi-stage 8 with perfect seeding
\addplot [blue, only marks, mark = triangle, thick] coordinates{
(112,2.91191555555556)
};
%Double Group without seeding
\addplot [red, only marks, mark = diamond, very thick] coordinates{
(208,3.05322)
};
%Double Group with perturbed seeding
\addplot [ForestGreen, only marks, mark = diamond, very thick] coordinates{
(208,3.026249)
};
%Double Group with perfect seeding
\addplot [blue, only marks, mark = diamond, very thick] coordinates{
(208,2.950376)
};
%Swiss-system
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(80,3.170137)
(96,3.126057)
(112,3.060393)
(128,3.042363)
(144,2.97834)
(160,2.966202)
(176,2.914931)
(192,2.894423)
(208,2.857271)
(224,2.830123)
};
\end{axis}
\end{tikzpicture}

\caption{Tournament metrics for the unseeded, \\ realistically seeded (Seeded), and perfectly seeded (Perfect) designs}
\label{Fig8}

\end{figure}

%\end{document}
